Camera-Based Localization and Enhanced Normalized Mutual Information

Robust and fine localization algorithms are crucial for autonomous driving. For the production of such vehicles as a commodity, affordable sensing solutions and reliable localization algorithms must be designed. This work considers scenarios where the sensor data comes from images captured by an inexpensive camera mounted on the vehicle and where the vehicle contains a fine global map. Such localization algorithms typically involve finding the section in the global map that best matches the captured image. In harsh environments, both the global map and the captured image can be noisy. Because of physical constraints on camera placement, the image captured by the camera can be viewed as a noisy perspective transformed version of the road in the global map. Thus, an optimal algorithm should take into account the unequal noise power in various regions of the captured image, and the intrinsic uncertainty in the global map due to environmental variations. This article briefly reviews two matching methods: (i) standard inner product (SIP) and (ii) normalized mutual information (NMI). It then proposes novel and principled modifications to improve the performance of these algorithms significantly in noisy environments. These enhancements are inspired by the physical constraints associated with autonomous vehicles. They are grounded in statistical signal processing and, in some context, are provably better. Numerical simulations demonstrate the effectiveness of such modifications.

==> Figures/FocalPlaneCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-35}

% focal plane
\draw (-3, 0.9) node[anchor=south] {2D Focal Plane};
\draw (-3, 0.5) node[anchor=south] {Coordinate System};
\draw (-3.5, -0.5) rectangle (-2.5, 0.5);
% focal plane coordinate system
\draw[->] (-3, 0) -- (-3, -1) node[anchor=east] {$\tilde{y}$};
\draw[->] (-3, 0) -- (-2, 0) node[anchor=north] {$\tilde{x}$};

% pinhole camera
\draw[rotate around={\mytheta:(0, 0)}] (-1, -0.5) rectangle (0, 0.5);
\draw[rotate around={\mytheta:(0, 0)}] (-1, 0) -- (1.25,0);
\draw[gray, dashed, rotate around={\mytheta:(0, 0)}] (-1, 0.2) -- (1.5,-0.3);

\draw[draw=gray,fill=gray,rotate around={\mytheta:(0, 0)}] (1.5,-0.3) circle [radius=1.25pt];
\draw[draw=gray,fill=gray,rotate around={\mytheta:(0, 0)}] (-1, 0.2) circle [radius=0.75pt];
\node at (1.75, -1.1) {$(x,y,z)$};

\node (pinhole) at (0, -1) {Pinhole}
  edge[->] (0,-0.1);
\draw[rotate around={\mytheta:(0, 0)}] (-1, 0) node[anchor=south, rotate=90+\mytheta] {Focal Plane};

% \draw[gray, fill=white, line width=0.5] (0, 0) circle (0.05);

% physical coordinate system
% z axis
\draw (3, 0.9) node[anchor=south] {3D Pinhole};
\draw (3, 0.5) node[anchor=south] {Coordinate System};
\draw (3.5, -0.5) circle (0.15) node[anchor=north west] {$z$};
\draw (3.65, -0.5) -- (3.35, -0.5);
\draw (3.5, -0.65) -- (3.5, -0.35);
% x and y axes
\draw[->] (3.5, -0.3) -- (3.5, 0.5) node[anchor=north west] {$y$};
\draw[->] (3.5, -0.5) -- (2.5, -0.5) node[anchor=south west] {$x$};

\end{tikzpicture}

==> Figures/GridFocalPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-20}

\foreach \z in {1,2,3,4,5,6,7,8} {
  \draw ({-2/\z}, {tan(\mytheta) - (2*sec(\mytheta)/\z)}) -- ({2/\z}, {tan(\mytheta) - (2 * sec(\mytheta)/\z)});
}
\foreach \x in {-2,-1,0,1,2} {
  \draw (\x, {tan(\mytheta) - 2*sec(\mytheta)}) -- ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)});
  \draw ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)}) -- ({\x/15}, {tan(\mytheta) - (2 * sec(\mytheta)/15)});
}

\draw[fill=black] (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)});

\draw[fill=darkgray] (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
|- (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3});

\draw[fill=gray] (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (-1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
|- (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)});

\draw[fill=lightgray] (2,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (2,{tan(\mytheta) - (2 * sec(\mytheta))});

\end{tikzpicture}

==> Figures/GridRoadPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\foreach \z in {1,2,3,4,5} {
  \foreach \x in {-2,-1,0,1,2} {
    \draw (\x, 1) -- (\x, 5);
    \draw[dashed] (\x, 5) -- (\x, 5.5);
    \draw (-2, \z) -- (2, \z);
  }
}
\draw[fill=lightgray] (1,1) rectangle (2,2);
\draw[fill=gray] (-1,2) rectangle (0,3);
\draw[fill=darkgray] (0,3) rectangle (1,4);
\draw[fill=black] (-2,4) rectangle (-1,5);

\end{tikzpicture}

==> Figures/PhysicalCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% planar road
\draw[<->, blue!40!black!60] (-3, -1.5) -- (0, -1.5) node[anchor=north, text=black] {Planar Road} -- (4, -1.5);

% height line
\draw[<->, line width=0.5] (0, -0.1) -- (0, -0.75) node[anchor=west, text=black] {$h$} -- (0, -1.4);

% theta arc
\draw[dotted, line width=0.5] (1, 0) arc (0:-45:1);
\draw (1.1, -0.4) node[text=black] {$\theta$};

% physical coordinate system
% x axis
\draw (-0.4, 0.75) circle (0.15) node[anchor=south east] {$x$};
\draw (-0.55, 0.75) -- (-0.25, 0.75);
\draw (-0.4, 0.6) -- (-0.4, 0.9);
% y axes
\draw[->] (0, 0) -- (45:1.5) node[anchor=west] {$+y$};
\draw[->] (0, 0) -- (-135:2.5) node[anchor=east] {$-y$};
% z axis
\draw[->] (0, 0) -- (-45:2.5) node[anchor=west] {$z$};

% horizon line
\draw[dashed, ->, line width=0.5] (0, 0) -- (3, 0) node[anchor=south, text=black] {Horizon Line} -- (4, 0);

% pinhole camera
\draw[gray, rotate around={-45:(0, 0)}] (-0.3, -0.15) rectangle (0, 0.15);
% \draw (0, 1) node[anchor=south] {Focal Plane};
\draw[gray, fill=white, line width=0.5] (0, 0) circle (0.05);

% camera label
% \draw[->, line width=0.5] (-2, -0.5) node[anchor=north east] {Pinhole Camera} -- (-0.4, 0);

\end{tikzpicture}

==> Figures/PinholeModel.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera box and pinhole
\draw (-2, -1) rectangle (0, 1);
\draw[fill=white, line width=0.5] (0, 0) circle (0.05);

% labels
\draw (-1, 1) node[anchor=south] {Pinhole Camera};
\draw[->, line width=0.5] (-3, 0) node[anchor=south] {Focal Plane} -- (-2.05, -0.8);
\draw[|-|, line width=0.5] (-2, -1.35) -- (-1, -1.35) node[anchor=north] {$f$} -- (0, -1.35);

% light rays
\draw[dashed, line width=0.5] (-2, -0.5) -- (4, 1);
\draw[dashed, line width=0.5] (-2, 0.5) -- (4, -1);

% object
\draw[->, red] (4, -1) -- (4, 1);

% image
\draw[->, red] (-2, 0.5) -- (-2, -0.5);

\end{tikzpicture}

==> Figures/SimCompD8.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=7cm,
height=5.5cm,
% xmin=0, xmax=1000000,
ymin=-0.05, ymax=0.55,
xlabel={Base SNR},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Standard Matching, Enhanced Matching},
legend style={nodes=right}]

\addplot [color=blue, dashed, line width=1.5pt]
coordinates{
(2222.222222222222,0.4843)
(8888.888888888889,0.4545)
(20000.0,0.4373)
(35555.555555555555,0.4149)
(55555.555555555555,0.4069)
(80000.0,0.3836)
(108888.88888888886,0.3624)
(142222.22222222222,0.3399)
(180000.0,0.32899999999999996)
(222222.22222222228,0.309)
(268888.88888888893,0.3028)
(320000.0,0.2794)
(375555.5555555556,0.2662)
(435555.5555555556,0.242)
(500000.0,0.2284)
(568888.8888888889,0.2113)
(642222.2222222221,0.1926)
(720000.0,0.1818)
(802222.2222222221,0.1759)
(888888.8888888889,0.1621)
(980000.0,0.151)
(1075555.5555555557,0.1361)
(1175555.5555555557,0.1254)
(1280000.0,0.12)
(1388888.888888889,0.1115)
(1502222.2222222222,0.0979)
(1620000.0,0.0905)
(1742222.2222222222,0.0868)
(1868888.888888889,0.0799)
(2000000.0,0.0675)
(2135555.5555555555,0.0612)
(2275555.5555555555,0.0579)
(2420000.0,0.0509)
(2568888.888888889,0.0484)
(2722222.2222222225,0.0413)
(2880000.0,0.0398)
(3042222.2222222225,0.0342)
(3208888.8888888885,0.0299)
(3380000.0,0.0288)
(3555555.5555555555,0.0243)
(3735555.5555555564,0.0241)
(3920000.0,0.0191)
(4108888.8888888885,0.0182)
(4302222.222222222,0.0157)
(4500000.0,0.0136)
(4702222.222222222,0.0135)
(4908888.888888889,0.0113)
(5120000.0,0.0087)
(5335555.555555556,0.0086)
(5555555.555555556,0.008)
(5780000.0,0.0063)
(6008888.888888889,0.0063)
(6242222.222222223,0.0048)
(6480000.0,0.0045)
(6722222.222222223,0.0036)
(6968888.888888889,0.0038)
(7220000.0,0.0034)
(7475555.555555556,0.003)
(7735555.555555556,0.0025)
(8000000.0,0.0017)
(8268888.888888889,0.0016)
(8542222.222222222,0.0014)
(8820000.0,0.001)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(2222.222222222222,0.4641)
(8888.888888888889,0.4126)
(20000.0,0.3613)
(35555.555555555555,0.3279)
(55555.555555555555,0.2825)
(80000.0,0.2549)
(108888.88888888886,0.2101)
(142222.22222222222,0.1775)
(180000.0,0.1467)
(222222.22222222228,0.1316)
(268888.88888888893,0.1059)
(320000.0,0.0859)
(375555.5555555556,0.0683)
(435555.5555555556,0.0556)
(500000.0,0.047)
(568888.8888888889,0.0371)
(642222.2222222221,0.0277)
(720000.0,0.0234)
(802222.2222222221,0.0176)
(888888.8888888889,0.0128)
(980000.0,0.0097)
(1075555.5555555557,0.0073)
(1175555.5555555557,0.0061)
(1280000.0,0.005)
(1388888.888888889,0.0033)
(1502222.2222222222,0.0035)
(1620000.0,0.0028)
(1742222.2222222222,0.0012)
(1868888.888888889,0.0013)
(2000000.0,0.0008)
(2135555.5555555555,0.0004)
(2275555.5555555555,0.0005)
(2420000.0,0.0004)
(2568888.888888889,0.0002)
(2722222.2222222225,0.0003)
(2880000.0,0.0002)
(3042222.2222222225,0.0001)
(3208888.8888888885,0.0002)
(3380000.0,0.0)
(3555555.5555555555,0.0)
(3735555.5555555564,0.0)
(3920000.0,0.0003)
(4108888.8888888885,0.0001)
(4302222.222222222,0.0)
(4500000.0,0.0)
(4702222.222222222,0.0)
(4908888.888888889,0.0)
(5120000.0,0.0)
(5335555.555555556,0.0)
(5555555.555555556,0.0)
(5780000.0,0.0)
(6008888.888888889,0.0)
(6242222.222222223,0.0)
(6480000.0,0.0)
(6722222.222222223,0.0)
(6968888.888888889,0.0)
(7220000.0,0.0)
(7475555.555555556,0.0)
(7735555.555555556,0.0)
(8000000.0,0.0)
(8268888.888888889,0.0)
(8542222.222222222,0.0)
(8820000.0,0.0)
};

\end{axis}
\end{tikzpicture}

==> Figures/SimResultsD4.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=7cm,
height=5.5cm,
% xmin=0, xmax=1000000,
ymin=-0.05, ymax=0.55,
xlabel={Effective Standard Deviation},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Standard Matching, Enhanced Matching},
legend style={nodes=right}]

\addplot [color=blue, dashed, line width=1.5pt]
coordinates{

};

\addplot [color=black, solid, line width=1.5pt]
coordinates{

};

\end{axis}
\end{tikzpicture}

==> Figures/SimResultsD8.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4cm,
% xmin=0, xmax=1000000,
ymin=-0.05, ymax=0.55,
xlabel={Amplitude},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Standard Inner Product, Generalized Inner Product},
legend style={nodes=right}]

\addplot [color=blue, densely dashed, line width=1.5pt]
coordinates{
(0.1,0.48369224899999996)
(0.2,0.46738853399999997)
(0.3,0.451121999)
(0.4,0.435029111)
(0.5,0.41892366600000003)
(0.6,0.40306986)
(0.7,0.387323885)
(0.8,0.37181707700000005)
(0.9,0.35639884200000005)
(1.0,0.341178297)
(1.1,0.326367099)
(1.2,0.311657946)
(1.3,0.297590271)
(1.4,0.28346820899999997)
(1.5,0.269841581)
(1.6,0.25666072)
(1.7,0.243347368)
(1.8,0.230699375)
(1.9,0.21852212699999998)
(2.0,0.207039904)
(2.1,0.19533240300000002)
(2.2,0.18453090100000002)
(2.3,0.17396621399999998)
(2.4,0.16361800099999999)
(2.5,0.15402238599999998)
(2.6,0.144604816)
(2.7,0.135252768)
(2.8,0.12660429)
(2.9,0.118474915)
(3.0,0.110800934)
(3.1,0.103295814)
(3.2,0.09580240400000001)
(3.3,0.089536995)
(3.4,0.083103089)
(3.5,0.07726971)
(3.6,0.071569998)
(3.7,0.066156987)
(3.8,0.060952578)
(3.9,0.056601927)
(4.0,0.052089777000000004)
(4.1,0.047927578)
(4.2,0.043952837)
(4.3,0.040416331)
(4.4,0.037088181)
(4.5,0.034025365)
(4.6,0.030921145)
(4.7,0.028394721)
(4.8,0.025724132)
(4.9,0.023604878)
(5.0,0.021560304)
(5.1,0.019409362)
(5.2,0.017761053)
(5.3,0.015984895)
(5.4,0.014576553999999999)
(5.5,0.013180003999999999)
(5.6,0.011949558999999998)
(5.7,0.010826533000000001)
(5.8,0.009654179)
(5.9,0.008696139)
(6.0,0.007895807)
(6.1,0.006993984)
(6.2,0.006335911)
(6.3,0.005639543)
(6.4,0.005032347)
(6.5,0.004563772)
(6.6,0.0040019420000000005)
(6.7,0.003628696)
(6.8,0.0032149929999999998)
(6.9,0.002841541)
(7.0,0.002486381)
(7.1,0.002242079)
(7.2,0.00199484)
(7.3,0.001774876)
(7.4,0.00155473)
(7.5,0.001382097)
(7.6,0.0012065539999999999)
(7.7,0.001067815)
(7.8,0.0009407080000000001)
(7.9,0.000834899)
(8.0,0.000736873)
(8.1,0.000637168)
(8.2,0.000562708)
(8.3,0.00048957)
(8.4,0.00043135900000000003)
(8.5,0.000379118)
(8.6,0.000333356)
(8.7,0.000292966)
(8.8,0.00025158)
(8.9,0.000215102)
(9.0,0.000192685)
(9.1,0.000165313)
(9.2,0.000146316)
(9.3,0.00012540700000000001)
(9.4,0.000108441)
(9.5,9.63e-05)
(9.6,8.25e-05)
(9.7,7.5e-05)
(9.8,6.15e-05)
(9.9,5.28e-05)
(10.0,4.5799999999999995e-05)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(0.1,0.476986696)
(0.2,0.454151026)
(0.3,0.43131634700000004)
(0.4,0.40879778299999997)
(0.5,0.38656799299999994)
(0.6,0.364455606)
(0.7,0.343339739)
(0.8,0.32243566)
(0.9,0.3018304)
(1.0,0.282019378)
(1.1,0.263135462)
(1.2,0.24489008899999998)
(1.3,0.22736044)
(1.4,0.21007695699999998)
(1.5,0.194025146)
(1.6,0.179249372)
(1.7,0.164291916)
(1.8,0.150448337)
(1.9,0.137569293)
(2.0,0.1258344)
(2.1,0.114349983)
(2.2,0.103853482)
(2.3,0.094016511)
(2.4,0.084615155)
(2.5,0.076552755)
(2.6,0.068887274)
(2.7,0.061619793)
(2.8,0.055227841)
(2.9,0.049386756)
(3.0,0.043784225)
(3.1,0.039020944)
(3.2,0.034423715)
(3.3,0.030335142000000002)
(3.4,0.027105782000000002)
(3.5,0.023579316)
(3.6,0.020873291000000002)
(3.7,0.01835267)
(3.8,0.015812114)
(3.9,0.013724958999999998)
(4.0,0.012018928)
(4.1,0.010503816000000001)
(4.2,0.009162266)
(4.3,0.007773125)
(4.4,0.006745760999999999)
(4.5,0.005910756999999999)
(4.6,0.005033648)
(4.7,0.004277212)
(4.8,0.003738398)
(4.9,0.003203488)
(5.0,0.0027442390000000003)
(5.1,0.002318499)
(5.2,0.001963419)
(5.3,0.001663559)
(5.4,0.00142662)
(5.5,0.001198857)
(5.6,0.000980612)
(5.7,0.0008748460000000001)
(5.8,0.0007424339999999999)
(5.9,0.0006162359999999999)
(6.0,0.00052203)
(6.1,0.00043247800000000003)
(6.2,0.000369911)
(6.3,0.00029775900000000003)
(6.4,0.000253993)
(6.5,0.00020601400000000002)
(6.6,0.000179127)
(6.7,0.000145241)
(6.8,0.000120235)
(6.9,0.00010921100000000001)
(7.0,8.56e-05)
(7.1,7.04e-05)
(7.2,6.19e-05)
(7.3,4.9e-05)
(7.4,4.2499999999999996e-05)
(7.5,3.32e-05)
(7.6,2.75e-05)
(7.7,2.2100000000000002e-05)
(7.8,1.87e-05)
(7.9,1.6e-05)
(8.0,1.27e-05)
(8.1,1.07e-05)
(8.2,9.58e-06)
(8.3,7.74e-06)
(8.4,6.2e-06)
(8.5,4.86e-06)
(8.6,4.29e-06)
(8.7,3.29e-06)
(8.8,2.76e-06)
(8.9,2.4e-06)
(9.0,1.72e-06)
(9.1,1.91e-06)
(9.2,1.31e-06)
(9.3,1.17e-06)
(9.4,8.5e-07)
(9.5,7.33e-07)
(9.6,6.12e-07)
(9.7,5.21e-07)
(9.8,3.83e-07)
(9.9,4.2799999999999997e-07)
(10.0,3.25e-07)
};

\end{axis}
\end{tikzpicture}

==> Figures/SimRoadPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

%\foreach \z in {1,2,3,4,5} {
%  \foreach \x in {-2,-1,0,1,2} {
%    \draw (\x, 1) -- (\x, 5);
%    \draw[dashed] (\x, 5) -- (\x, 5.5);
%    \draw (-2, \z) -- (2, \z);
%  }
%}

% fill in squares (L->R) to mimic sample image
% row 1
\draw[fill=darkgray] (-0.75, 0) rectangle (-0.25, 0.5);
\draw[fill=darkgray] (0.25, 0) rectangle (0.75, 0.5);
\draw[fill=darkgray] (0.75, 0) rectangle (1.25, 0.5);
% row 2
\draw[fill=darkgray] (-1.25, 0.5) rectangle (-0.75, 1);
\draw[fill=darkgray] (-0.25, 0.5) rectangle (0.25, 1);
\draw[fill=darkgray] (0.25, 0.5) rectangle (0.75, 1);
% row 3
\draw[fill=darkgray] (-0.25, 1) rectangle (0.25, 1.5);
\draw[fill=darkgray] (0.75, 1) rectangle (1.25, 1.5);
\draw[fill=darkgray] (1.25, 1) rectangle (1.75, 1.5);
% row 4
\draw[fill=darkgray] (-1.75, 1.5) rectangle (-1.25, 2);
\draw[fill=darkgray] (-0.75, 1.5) rectangle (-0.25, 2);
\draw[fill=darkgray] (-0.25, 1.5) rectangle (0.25, 2);
\draw[fill=darkgray] (1.25, 1.5) rectangle (1.75, 2);
% row 5
\draw[fill=darkgray] (-1.75, 2) rectangle (1.75, 2.5);
% row 6
\draw[fill=darkgray] (-2.25, 2.5) rectangle (-1.75, 3);
\draw[fill=darkgray] (-1.25, 2.5) rectangle (-0.75, 3);
\draw[fill=darkgray] (-0.25, 2.5) rectangle (2.25, 3);
% row 7
\draw[fill=darkgray] (-0.25, 3) rectangle (1.25, 3.5);
% row 8
\draw[fill=darkgray] (-1.75, 3.5) rectangle (-1.25, 4);
\draw[fill=darkgray] (-0.25, 3.5) rectangle (1.25, 4);
\draw[fill=darkgray] (1.75, 3.5) rectangle (3.25, 4);

\foreach \x in {-1.25,-0.75,-0.25,0.25,0.75,1.25} {
  \draw (\x, 0) -- (\x, 4);
}

\foreach \z in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
  \draw (-1.25, \z) -- (1.25, \z);
}

% vertical lines
\draw (-1.75, 1) -- (-1.75, 4);
\draw (1.75, 1) -- (1.75, 4);
\draw (-2.25, 2) -- (-2.25, 4);
\draw (2.25, 2) -- (2.25, 4);
\draw (-2.75, 3) -- (-2.75, 4);
\draw (2.75, 3) -- (2.75, 4);
\draw (-3.25, 3.5) -- (-3.25, 4);
\draw (3.25, 3.5) -- (3.25, 4);

% horizontal lines
\draw (-1.75, 1) -- (1.75, 1);
\draw (-1.75, 1.5) -- (1.75, 1.5);
\draw (-2.25, 2) -- (2.25, 2);
\draw (-2.25, 2.5) -- (2.25, 2.5);
\draw (-2.75, 3) -- (2.75, 3);
\draw (-3.25, 3.5) -- (3.25, 3.5);
\draw (-3.25, 4) -- (3.25, 4);

\end{tikzpicture}

==> Figures/plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=7cm,
height=5.5cm,
% xmin=0, xmax=1000000,
ymin=-0.05, ymax=0.55,
xlabel={Base SNR},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Standard Matching, Enhanced Matching},
legend style={nodes=right}]

\addplot [color=blue, dashed, line width=1.5pt]
coordinates{
(2666.666667,0.474)
(10666.66667,0.451)
(24000,0.45)
(42666.66667,0.409)
(66666.66667,0.385)
(96000,0.36)
(130666.6667,0.324)
(170666.6667,0.296)
(216000,0.286)
(266666.6667,0.281)
(322666.6667,0.277)
(384000,0.232)
(450666.6667,0.215)
(522666.6667,0.21)
(600000,0.186)
(682666.6667,0.185)
(770666.6667,0.135)
(864000,0.139)
(962666.6667,0.122)
(1066666.667,0.109)
(1176000,0.103)
(1290666.667,0.103)
(1410666.667,0.085)
(1536000,0.074)
(1666666.667,0.058)
(1802666.667,0.062)
(1944000,0.055)
(2090666.667,0.049)
(2242666.667,0.042)
(2400000,0.035)
(2562666.667,0.028)
(2730666.667,0.033)
(2904000,0.021)
(3082666.667,0.021)
(3266666.667,0.013)
(3456000,0.015)
(3650666.667,0.02)
(3850666.667,0.007)
(4056000,0.01)
(4266666.667,0.007)
(4482666.667,0.012)
(4704000,0.007)
(4930666.667,0.009)
(5162666.667,0.003)
(5400000,0.009)
(5642666.667,0.001)
(5890666.667,0.003)
(6144000,0.003)
(6402666.667,0.002)
(6666666.667,0.001)
(6936000,0.001)
(7210666.667,0.001)
(7490666.667,0.001)
(7776000,0.001)
(8066666.667,0.001)
(8362666.667,0)
(8664000,0)
(8970666.667,0)
(9282666.667,0)
(9600000,0)
(9922666.667,0.001)
(10250666.67,0)
(10584000,0)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(2666.666667,0.446)
(10666.66667,0.405)
(24000,0.301)
(42666.66667,0.291)
(66666.66667,0.272)
(96000,0.194)
(130666.6667,0.169)
(170666.6667,0.129)
(216000,0.116)
(266666.6667,0.101)
(322666.6667,0.057)
(384000,0.059)
(450666.6667,0.037)
(522666.6667,0.034)
(600000,0.025)
(682666.6667,0.017)
(770666.6667,0.012)
(864000,0.007)
(962666.6667,0.007)
(1066666.667,0.003)
(1176000,0.006)
(1290666.667,0.005)
(1410666.667,0.003)
(1536000,0.001)
(1666666.667,0)
(1802666.667,0.001)
(1944000,0)
(2090666.667,0)
(2242666.667,0)
(2400000,0)
(2562666.667,0)
(2730666.667,0)
(2904000,0)
(3082666.667,0)
(3266666.667,0)
(3456000,0)
(3650666.667,0)
(3850666.667,0)
(4056000,0)
(4266666.667,0)
(4482666.667,0)
(4704000,0)
(4930666.667,0)
(5162666.667,0)
(5400000,0)
(5642666.667,0)
(5890666.667,0)
(6144000,0)
(6402666.667,0)
(6666666.667,0)
(6936000,0)
(7210666.667,0)
(7490666.667,0)
(7776000,0)
(8066666.667,0)
(8362666.667,0)
(8664000,0)
(8970666.667,0)
(9282666.667,0)
(9600000,0)
(9922666.667,0)
(10250666.67,0)
(10584000,0)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/AR1_ENMI.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
% xmode=log,
ymin=-0.05, ymax=0.7,
xlabel={Auto correlation $\alpha$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={NMI, ENMI-1D, ENMI-2D},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(0.05, 0.4233)
(0.1, 0.4219)
(0.15000000000000002, 0.4227)
(0.2, 0.4255)
(0.25, 0.4209)
(0.3, 0.4205)
(0.35000000000000003, 0.4322)
(0.4, 0.4298)
(0.45, 0.4216)
(0.5, 0.4353)
(0.55, 0.4232)
(0.6000000000000001, 0.4206)
(0.6500000000000001, 0.4366)
(0.7000000000000001, 0.4357)
(0.7500000000000001, 0.4463)
(0.8, 0.4394)
(0.8500000000000001, 0.4411)
(0.9000000000000001, 0.4524)
(0.95, 0.4601)
(0.955, 0.4645)
(0.96, 0.4662)
(0.965, 0.4646)
(0.97, 0.4705)
(0.975, 0.4777)
(0.98, 0.4778)
(0.985, 0.4876)
(0.99, 0.4926)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(0.05, 0.1706)
(0.1, 0.1668)
(0.15000000000000002, 0.1698)
(0.2, 0.1725)
(0.25, 0.1738)
(0.3, 0.181)
(0.35000000000000003, 0.188)
(0.4, 0.1919)
(0.45, 0.1883)
(0.5, 0.1988)
(0.55, 0.2004)
(0.6000000000000001, 0.2053)
(0.6500000000000001, 0.2207)
(0.7000000000000001, 0.2323)
(0.7500000000000001, 0.244)
(0.8, 0.253)
(0.8500000000000001, 0.2747)
(0.9000000000000001, 0.3004)
(0.95, 0.3383)
(0.955, 0.3447)
(0.96, 0.3502)
(0.965, 0.3529)
(0.97, 0.366)
(0.975, 0.3832)
(0.98, 0.3934)
(0.985, 0.4112)
(0.99, 0.4368)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(0.05, 0.0712)
(0.1, 0.0731)
(0.15000000000000002, 0.0751)
(0.2, 0.0801)
(0.25, 0.0723)
(0.3, 0.0828)
(0.35000000000000003, 0.0894)
(0.4, 0.0888)
(0.45, 0.094)
(0.5, 0.0991)
(0.55, 0.1014)
(0.6000000000000001, 0.1089)
(0.6500000000000001, 0.1192)
(0.7000000000000001, 0.1291)
(0.7500000000000001, 0.145)
(0.8, 0.1575)
(0.8500000000000001, 0.178)
(0.9000000000000001, 0.208)
(0.95, 0.2574)
(0.955, 0.2629)
(0.96, 0.266)
(0.965, 0.2823)
(0.97, 0.2955)
(0.975, 0.317)
(0.98, 0.3279)
(0.985, 0.352)
(0.99, 0.3788)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/AR1_ML.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
xmin=-0.05, xmax=1.05,
% xmode=log,
ymin=-0.05, ymax=0.55,
xlabel={Auto correlation coefficient $\alpha$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\SIP$, $\GIP$, $\EGIP$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(0.05, 0.17733333333333334)
(0.1, 0.17853333333333332)
(0.15000000000000002, 0.17546666666666666)
(0.2, 0.175)
(0.25, 0.17386666666666667)
(0.3, 0.17893333333333333)
(0.35000000000000003, 0.18153333333333332)
(0.4, 0.1752)
(0.45, 0.18386666666666668)
(0.5, 0.18473333333333333)
(0.55, 0.1782)
(0.6000000000000001, 0.18293333333333334)
(0.6500000000000001, 0.1782)
(0.7000000000000001, 0.1878)
(0.7500000000000001, 0.1926)
(0.8, 0.19733333333333333)
(0.8500000000000001, 0.2184)
(0.9000000000000001, 0.26053333333333334)
(0.95, 0.3234666666666667)
(0.955, 0.33066666666666666)
(0.96, 0.34646666666666665)
(0.965, 0.34973333333333334)
(0.97, 0.38)
(0.975, 0.3842)
(0.98, 0.40453333333333336)
(0.985, 0.418)
(0.99, 0.4414666666666667)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(0.05, 0.1062)
(0.1, 0.106)
(0.15000000000000002, 0.10566666666666667)
(0.2, 0.10393333333333334)
(0.25, 0.10633333333333334)
(0.3, 0.1098)
(0.35000000000000003, 0.1074)
(0.4, 0.111)
(0.45, 0.1044)
(0.5, 0.1084)
(0.55, 0.10686666666666667)
(0.6000000000000001, 0.11013333333333333)
(0.6500000000000001, 0.115)
(0.7000000000000001, 0.118)
(0.7500000000000001, 0.11906666666666667)
(0.8, 0.12813333333333332)
(0.8500000000000001, 0.1436)
(0.9000000000000001, 0.17006666666666667)
(0.95, 0.23146666666666665)
(0.955, 0.24573333333333333)
(0.96, 0.2537333333333333)
(0.965, 0.271)
(0.97, 0.2926666666666667)
(0.975, 0.30906666666666666)
(0.98, 0.3337333333333333)
(0.985, 0.3612)
(0.99, 0.3930666666666667)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(0.05, 0.07086666666666666)
(0.1, 0.0698)
(0.15000000000000002, 0.06613333333333334)
(0.2, 0.06786666666666667)
(0.25, 0.0634)
(0.3, 0.06933333333333333)
(0.35000000000000003, 0.07366666666666667)
(0.4, 0.07046666666666666)
(0.45, 0.07206666666666667)
(0.5, 0.07153333333333334)
(0.55, 0.07213333333333333)
(0.6000000000000001, 0.07426666666666666)
(0.6500000000000001, 0.0756)
(0.7000000000000001, 0.0794)
(0.7500000000000001, 0.08126666666666667)
(0.8, 0.0906)
(0.8500000000000001, 0.10686666666666667)
(0.9000000000000001, 0.136)
(0.95, 0.2062)
(0.955, 0.2158)
(0.96, 0.2342)
(0.965, 0.24726666666666666)
(0.97, 0.27186666666666665)
(0.975, 0.285)
(0.98, 0.3182)
(0.985, 0.346)
(0.99, 0.3888666666666667)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/ENMI1D_illustration.tex <==

\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image $\mathbf{Y}$};
% \node[rotate=90] at (-0.375,1) {Image $a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};

% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section $\mathbf{Y}^\ell$};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {2};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};



% Pair
\node (pair2) at (3, 2) {$p_{a_{1,3}}(2) = 0.2$};
\node (pair1) at (3, 1.5) {$p_{a_{1,3}}(1) = 0.6$};
\node (pair0) at (3, 1.0) {$p_{a_{1,3}}(0) = 0.2$};
% \draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

\draw[->, line width=0.75] (1.6,1.5) -- (2,2.0);
\draw[->, line width=0.75] (1.6,1.5) -- (2,1.5);
\draw[->, line width=0.75] (1.6,1.5) -- (2,1.0);


% Pair
\node (pair1) at (3, 3.5) {$p_{y^{\ell}_{1,3}}(2) = 1$};
\draw[->, line width=0.75] (1.6,3.5) -- (2,3.5);

% highlight pair
\draw[blue, line width=1.5pt] (1.25, 1.5) circle (0.22);
\draw[blue, line width=1.5pt] (1.25, 3.5) circle (0.22);

% Enhanced Joint Distribution (candidate in y, observation in x)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}

\node (value) at (3, -0.25) {$\hat{p}(x_1, 2) \mathrel{+}= p_{a_{1,3}}(x_1) \quad x_1\in\{0,1,2\}$};

\node (J) at (5.5, 3.8) {Distribution};
\node (D) at (5.5, 3.375) {$\hat{p}_{(\mathbf{A}, \mathbf{Y}^\ell)}$};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$\mathbf{A}$};
\draw (7.125, 2.25) node[anchor=north] {$\mathbf{Y}^\ell$};

% add pair to enhanced joint distribution


\draw[fill=black] (5, 2.5) rectangle (5.5, 2);

\draw[fill=gray] (4.5, 2.5) rectangle (5, 2);
\draw[fill=gray] (5.5, 2.5) rectangle (6, 2);
% \draw[fill=gray] (5.0, 2.5) rectangle (5.5, 3);
% \draw[fill=gray] (5.0, 1.5) rectangle (5.5, 2);

% \draw[fill=lightgray] (5.5, 3) rectangle (6, 2.5);
% \draw[fill=lightgray] (5.5, 2) rectangle (6, 1.5);
% \draw[fill=lightgray] (4.5, 3) rectangle (5, 2.5);
% \draw[fill=lightgray] (4.5, 2) rectangle (5, 1.5);


% Pairs
% \draw[->, line width=0.75] (2.875, 2) to [out=0,in=-120] (4.7, 2.375);
% \draw[->, line width=0.75] (2.875, 1.5) to [out=0,in=-120] (5.2, 2.375);
% \draw[->, line width=0.75] (2.875, 1) to [out=0,in=-120] (5.7, 2.375);
% \node[anchor=south] at (3.25, 2) {\scriptsize $+0.2$};
% \node[anchor=south] at (3.25, 1.5) {\scriptsize $+0.6$};
% \node[anchor=south] at (3.25, 1) {\scriptsize $+0.2$};

\end{tikzpicture}


==> FiguresJournal/ENMI2D_illustration.tex <==

\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image $\mathbf{Y}$};
% \node[rotate=90] at (-0.375,1) {Image $a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};

% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section $\mathbf{Y}^\ell$};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {2};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};



% Pair
\node (pair2) at (3, 2) {$p_{a_{1,3}}(2) = 0.2$};
\node (pair1) at (3, 1.5) {$p_{a_{1,3}}(1) = 0.6$};
\node (pair0) at (3, 1.0) {$p_{a_{1,3}}(0) = 0.2$};
% \draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

\draw[->, line width=0.75] (1.6,1.5) -- (2,2.0);
\draw[->, line width=0.75] (1.6,1.5) -- (2,1.5);
\draw[->, line width=0.75] (1.6,1.5) -- (2,1.0);


% Pair
\node (pair2) at (3, 4) {$p_{a^{\ell}_{1,3}}(3) = 0.1$};
\node (pair1) at (3, 3.5) {$p_{a^{\ell}_{1,3}}(2) = 0.8$};
\node (pair0) at (3, 3.0) {$p_{a^{\ell}_{1,3}}(1) = 0.1$};

\draw[->, line width=0.75] (1.6,3.5) -- (2,4);
\draw[->, line width=0.75] (1.6,3.5) -- (2,3.5);
\draw[->, line width=0.75] (1.6,3.5) -- (2,3.0);

% highlight pair
\draw[blue, line width=1.5pt] (1.25, 1.5) circle (0.22);
\draw[blue, line width=1.5pt] (1.25, 3.5) circle (0.22);

% Enhanced Joint Distribution (candidate in y, observation in x)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}

\node (value) at (3, -0.25) {$\hat{p}(x_1, x_2) \mathrel{+}= p_{a_{1,3}}(x_1) \cdot p_{a^\ell_{1,3}}(x_2)$};
\node (value1) at (3, -0.75) {$x_1\in\{0,1,2\}, x_2\in\{1,2,3\}$};

\node (J) at (5.5, 3.8) {Distribution};
\node (D) at (5.5, 3.375) {$\hat{p}_{(\mathbf{A}, \mathbf{A}^\ell)}$};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$\mathbf{A}$};
\draw (7.125, 2.25) node[anchor=north] {$\mathbf{A}^\ell$};

% add pair to enhanced joint distribution


\draw[fill=black] (5, 2.5) rectangle (5.5, 2);

\draw[fill=gray] (4.5, 2.5) rectangle (5, 2);
\draw[fill=gray] (5.5, 2.5) rectangle (6, 2);
\draw[fill=gray] (5.0, 2.5) rectangle (5.5, 3);
\draw[fill=gray] (5.0, 1.5) rectangle (5.5, 2);

\draw[fill=lightgray] (5.5, 3) rectangle (6, 2.5);
\draw[fill=lightgray] (5.5, 2) rectangle (6, 1.5);
\draw[fill=lightgray] (4.5, 3) rectangle (5, 2.5);
\draw[fill=lightgray] (4.5, 2) rectangle (5, 1.5);


% Pairs
% \draw[->, line width=0.75] (2.875, 2) to [out=0,in=-120] (4.7, 2.375);
% \draw[->, line width=0.75] (2.875, 1.5) to [out=0,in=-120] (5.2, 2.375);
% \draw[->, line width=0.75] (2.875, 1) to [out=0,in=-120] (5.7, 2.375);
% \node[anchor=south] at (3.25, 2) {\scriptsize $+0.2$};
% \node[anchor=south] at (3.25, 1.5) {\scriptsize $+0.6$};
% \node[anchor=south] at (3.25, 1) {\scriptsize $+0.2$};

\end{tikzpicture}


==> FiguresJournal/ENMI_results.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.6,
xlabel={Noise Spectral Density $(N_0)$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\NMI$, $\ENMI$, $\DENMI$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(2.5e-05, 0.0)
(3.9622329811527855e-05, 0.0)
(6.279716078773956e-05, 0.0)
(9.952679263837424e-05, 0.0)
(0.00015773933612004825, 0.0002)
(0.00025, 0.0019)
(0.0003962232981152785, 0.0126)
(0.0006279716078773956, 0.0337)
(0.0009952679263837423, 0.0812)
(0.0015773933612004826, 0.1523)
(0.0025, 0.2223)
(0.003962232981152785, 0.2885)
(0.0062797160787739495, 0.3406)
(0.009952679263837432, 0.3932)
(0.015773933612004826, 0.4171)
(0.025, 0.4538)
(0.03962232981152785, 0.4645)
(0.06279716078773949, 0.4814)
(0.09952679263837433, 0.4828)
(0.15773933612004823, 0.4895)
(0.25, 0.4824)
(0.39622329811527834, 0.4973)
(0.6279716078773949, 0.4993)
(0.9952679263837434, 0.4973)
(1.5773933612004833, 0.5003)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(2.5e-05, 0.0)
(3.9622329811527855e-05, 0.0)
(6.279716078773956e-05, 0.0)
(9.952679263837424e-05, 0.0)
(0.00015773933612004825, 0.0)
(0.00025, 0.0002)
(0.0003962232981152785, 0.0003)
(0.0006279716078773956, 0.0018)
(0.0009952679263837423, 0.0122)
(0.0015773933612004826, 0.0401)
(0.0025, 0.0852)
(0.003962232981152785, 0.1492)
(0.0062797160787739495, 0.232)
(0.009952679263837432, 0.308)
(0.015773933612004826, 0.3562)
(0.025, 0.4041)
(0.03962232981152785, 0.4282)
(0.06279716078773949, 0.4499)
(0.09952679263837433, 0.4682)
(0.15773933612004823, 0.4806)
(0.25, 0.4817)
(0.39622329811527834, 0.488)
(0.6279716078773949, 0.4979)
(0.9952679263837434, 0.4941)
(1.5773933612004833, 0.4998)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(2.5e-05, 0.0)
(3.9622329811527855e-05, 0.0)
(6.279716078773956e-05, 0.0)
(9.952679263837424e-05, 0.0)
(0.00015773933612004825, 0.0)
(0.00025, 0.0)
(0.0003962232981152785, 0.0001)
(0.0006279716078773956, 0.0001)
(0.0009952679263837423, 0.0025)
(0.0015773933612004826, 0.0104)
(0.0025, 0.0342)
(0.003962232981152785, 0.0746)
(0.0062797160787739495, 0.1434)
(0.009952679263837432, 0.2144)
(0.015773933612004826, 0.2793)
(0.025, 0.3427)
(0.03962232981152785, 0.3789)
(0.06279716078773949, 0.4248)
(0.09952679263837433, 0.4466)
(0.15773933612004823, 0.4683)
(0.25, 0.471)
(0.39622329811527834, 0.4817)
(0.6279716078773949, 0.4833)
(0.9952679263837434, 0.4946)
(1.5773933612004833, 0.4901)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/FocalPlaneCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% focal plane
\draw[line width=0.5] (-0.8, -0.8) rectangle (0.8, 0.8);
\draw (1, 0) node[anchor=south,rotate=-90] {Focal Plane};

% internal coordinate system
\draw[->] (0, 0) -- (0, -0.8) node[anchor=south east] {$\tilde{y}$};
\draw[->] (0, 0) -- (0.8, 0) node[anchor=north east] {$\tilde{x}$};

% camera coordinate system
% z axis
% x and y axes
\draw[->] (-2, 0.2) -- (-2, 0.8) node[anchor=north west] {$y$};
\draw[->] (-2.2, 0) -- (-2.8, 0) node[anchor=south west] {$x$};
\draw (-3, 0) node[anchor=south,rotate=90] {Reference};
\draw (-3.4, 0) node[anchor=south,rotate=90] {Frame of};

\draw (-2, 0) circle (0.15) node[anchor=north west] {$z$};
\draw (-1.9, 0) -- (-2.1, 0);
\draw (-2, -0.1) -- (-2, 0.1);


\end{tikzpicture}

==> FiguresJournal/FundamentalTriangles.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-30}


% theta arc
\draw[dotted, line width=0.75, fill=lightgray] (0,0) -- (1, 0) arc (0:\mytheta:1) -- (0,0);
\node[text=black] at (1.15, -0.2) {$\theta$} ;


% horizon line
\draw[line width=0.75] (0,0) -- node[midway,above]{$\bar{y}$} (4.5,0) -- node[midway,right] {$h$} (4.5,-1.5) -- (0,0);
\draw[|-, line width=0.5] (0,0.25) -- (2, 0.25);
\draw[-|, line width=0.5] (2.5,0.25) -- (4.5, 0.25);
\draw[|-, line width=0.5] (4.75,0) -- (4.75, -0.5);
\draw[-|, line width=0.5] (4.75,-1) -- (4.75, -1.5);

% physical coordinate system

\draw[line width=1.0] (0,0) -- (4.5,-1.5);

\draw[dashed,-] (4.5,-1.5) -- node[midway,left] {$y$} (4.09332,-2.32) -- node[midway,below] {$z$}(0,0);
\draw[draw=black,fill=black] (4.5,-1.5) circle [radius=1.25pt];
\draw[draw=black,fill=black] (0, 0) circle [radius=1.25pt];
% phi arc
% \draw[dotted, gray, line width=0.75] (1.8, -0.6) arc (-12.57:80.43:1.9);
\draw[dotted, line width=0.75] (1.732, -1) arc (\mytheta:-17.43:2);
\node at (2.1,-0.95) {$\phi$} ;

\draw[dotted] (4.5,-1.5) -- (4.5,-2.32) -- (0,-2.32) -- (0,0);


\end{tikzpicture}

==> FiguresJournal/Grid2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round, scale=1
]

% \def\mytheta{-35}

% \foreach \z in {1,2,3,4,5,6,7,8} {
%   \draw ({-2/\z}, {tan(\mytheta) - (2*sec(\mytheta)/\z)}) -- ({2/\z}, {tan(\mytheta) - (2 * sec(\mytheta)/\z)});
% }
% \foreach \x in {-2,-1,0,1,2} {
%   \draw (\x, {tan(\mytheta) - 2*sec(\mytheta)}) -- ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)});
%   \draw ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)}) -- ({\x/15}, {tan(\mytheta) - (2 * sec(\mytheta)/15)});
% }

\foreach \mytheta/\d in {60/3.5,80/0} {
    \foreach \y in {2,3,4,5,6,7} {
      \foreach \x in {-2,-1,0,1} {
        \draw ({\x / (\y * cos(\mytheta) + sin(\mytheta))}, {(\y * tan(\mytheta) - 1) / (\y + tan(\mytheta)) + \d})
        -- ({(\x+1) / (\y * cos(\mytheta) + sin(\mytheta))}, {(\y * tan(\mytheta) - 1) / (\y + tan(\mytheta)) + \d});
      }
    }
    \foreach \y in {2,3,4,5,6,7} {
      \foreach \x in {-2,-1,0,1,2} {
        \draw ({\x / (\y * cos(\mytheta) + sin(\mytheta))}, {(\y * tan(\mytheta) - 1) / (\y + tan(\mytheta)) + \d})
        -- ({\x / ((\y+1) * cos(\mytheta) + sin(\mytheta))}, {((\y+1) * tan(\mytheta) - 1) / ((\y+1) + tan(\mytheta)) + \d});
      }
    }
    
    \draw[fill=black] ({-1 / (5 * cos(\mytheta) + sin(\mytheta))}, {(5 * tan(\mytheta) - 1) / (5 + tan(\mytheta)) + \d})
    -- ({-2 / (5 * cos(\mytheta) + sin(\mytheta))}, {(5 * tan(\mytheta) - 1) / (5 + tan(\mytheta)) + \d})
    -- ({-2 / (6 * cos(\mytheta) + sin(\mytheta))}, {(6 * tan(\mytheta) - 1) / (6 + tan(\mytheta)) + \d})
    -- ({-1 / (6 * cos(\mytheta) + sin(\mytheta))}, {(6 * tan(\mytheta) - 1) / (6 + tan(\mytheta)) + \d});
    
    \draw[fill=darkgray] ({0 / (4 * cos(\mytheta) + sin(\mytheta))}, {(4 * tan(\mytheta) - 1) / (4 + tan(\mytheta)) + \d})
    -- ({1 / (4 * cos(\mytheta) + sin(\mytheta))}, {(4 * tan(\mytheta) - 1) / (4 + tan(\mytheta)) + \d})
    -- ({1 / (5 * cos(\mytheta) + sin(\mytheta))}, {(5 * tan(\mytheta) - 1) / (5 + tan(\mytheta)) + \d})
    -- ({0 / (5 * cos(\mytheta) + sin(\mytheta))}, {(5 * tan(\mytheta) - 1) / (5 + tan(\mytheta)) + \d});
    
    \draw[fill=gray] ({-1 / (3 * cos(\mytheta) + sin(\mytheta))}, {(3 * tan(\mytheta) - 1) / (3 + tan(\mytheta)) + \d})
    -- ({0 / (3 * cos(\mytheta) + sin(\mytheta))}, {(3 * tan(\mytheta) - 1) / (3 + tan(\mytheta)) + \d})
    -- ({0 / (4 * cos(\mytheta) + sin(\mytheta))}, {(4 * tan(\mytheta) - 1) / (4 + tan(\mytheta)) + \d})
    -- ({-1 / (4 * cos(\mytheta) + sin(\mytheta))}, {(4 * tan(\mytheta) - 1) / (4 + tan(\mytheta)) + \d});
    
    \draw[fill=lightgray] ({1 / (2 * cos(\mytheta) + sin(\mytheta))}, {(2 * tan(\mytheta) - 1) / (2 + tan(\mytheta)) + \d})
    -- ({2 / (2 * cos(\mytheta) + sin(\mytheta))}, {(2 * tan(\mytheta) - 1) / (2 + tan(\mytheta)) + \d})
    -- ({2 / (3 * cos(\mytheta) + sin(\mytheta))}, {(3 * tan(\mytheta) - 1) / (3 + tan(\mytheta)) + \d})
    -- ({1 / (3 * cos(\mytheta) + sin(\mytheta))}, {(3 * tan(\mytheta) - 1) / (3 + tan(\mytheta)) + \d});
}

\end{tikzpicture}

==> FiguresJournal/GridFocalPlaneIllustration.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round, scale=1
]

\def\mytheta{-20}

\foreach \z in {1,2,3,4,5,6,7,8} {
  \draw ({-2/\z}, {tan(\mytheta) - (2*sec(\mytheta)/\z)}) -- ({2/\z}, {tan(\mytheta) - (2 * sec(\mytheta)/\z)});
}
\foreach \x in {-2,-1,0,1,2} {
  \draw (\x, {tan(\mytheta) - 2*sec(\mytheta)}) -- ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)});
  \draw ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)}) -- ({\x/15}, {tan(\mytheta) - (2 * sec(\mytheta)/15)});
}

\draw[fill=black] (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)});

\draw[fill=darkgray] (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
|- (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3});

\draw[fill=gray] (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (-1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
|- (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)});

\draw[fill=lightgray] (2,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (2,{tan(\mytheta) - (2 * sec(\mytheta))});

\end{tikzpicture}

==> FiguresJournal/GridRoadPlaneIllustration.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round, scale=1
]

\foreach \z in {1,2,3,4,5} {
  \foreach \x in {-2,-1,0,1,2} {
    \draw (\x, 1) -- (\x, 5);
    \draw[dashed] (\x, 5) -- (\x, 5.5);
    \draw (-2, \z) -- (2, \z);
  }
}
\draw[<->] (2.2, 1) to (2.2, 2);
\node at (2.35, 1.5){$s$};

\draw[fill=lightgray] (1,1) rectangle (2,2);
\draw[fill=gray] (-1,2) rectangle (0,3);
\draw[fill=darkgray] (0,3) rectangle (1,4);
\draw[fill=black] (-2,4) rectangle (-1,5);

\end{tikzpicture}

==> FiguresJournal/IP_AR1_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
xmin=-0.05, xmax=1.05,
% xmode=log,
ymin=-0.05, ymax=0.55,
xlabel={Auto correlation coefficient $\alpha$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\SIP$, $\GIP$, $\EGIP$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(0.05, 0.1459)
(0.1, 0.1429)
(0.15000000000000002, 0.1427)
(0.2, 0.15)
(0.25, 0.152)
(0.3, 0.1483)
(0.35000000000000003, 0.147)
(0.4, 0.1546)
(0.45, 0.1494)
(0.5, 0.1467)
(0.55, 0.1565)
(0.6000000000000001, 0.1471)
(0.6500000000000001, 0.1595)
(0.7000000000000001, 0.1548)
(0.7500000000000001, 0.1599)
(0.8, 0.169)
(0.8500000000000001, 0.1836)
(0.9000000000000001, 0.2154)
(0.95, 0.2822)
(0.96, 0.3176)
(0.97, 0.3464)
(0.98, 0.3922)
(0.99, 0.4286)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(0.05, 0.1259)
(0.1, 0.118)
(0.15000000000000002, 0.1152)
(0.2, 0.1248)
(0.25, 0.1213)
(0.3, 0.1263)
(0.35000000000000003, 0.124)
(0.4, 0.1228)
(0.45, 0.1236)
(0.5, 0.1233)
(0.55, 0.122)
(0.6000000000000001, 0.1292)
(0.6500000000000001, 0.1208)
(0.7000000000000001, 0.1241)
(0.7500000000000001, 0.127)
(0.8, 0.1341)
(0.8500000000000001, 0.1501)
(0.9000000000000001, 0.1798)
(0.95, 0.2321)
(0.96, 0.2625)
(0.97, 0.2952)
(0.98, 0.3362)
(0.99, 0.403)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(0.05, 0.0674)
(0.1, 0.0656)
(0.15000000000000002, 0.0673)
(0.2, 0.0696)
(0.25, 0.0701)
(0.3, 0.0678)
(0.35000000000000003, 0.0679)
(0.4, 0.0717)
(0.45, 0.0722)
(0.5, 0.0669)
(0.55, 0.0693)
(0.6000000000000001, 0.0704)
(0.6500000000000001, 0.0755)
(0.7000000000000001, 0.0761)
(0.7500000000000001, 0.0811)
(0.8, 0.0856)
(0.8500000000000001, 0.1014)
(0.9000000000000001, 0.1249)
(0.95, 0.1913)
(0.96, 0.224)
(0.97, 0.2587)
(0.98, 0.3194)
(0.99, 0.3881)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/IP_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.55,
xlabel={Noise Spectral Density $(N_0)$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\SIP$, $\GIP$, $\EGIP$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(2.5e-05, 0.0012)
(3.9622329811527855e-05, 0.0013)
(6.279716078773956e-05, 0.0036)
(9.952679263837424e-05, 0.0086)
(0.00015773933612004825, 0.0152)
(0.00025, 0.0311)
(0.0003962232981152785, 0.0675)
(0.0006279716078773956, 0.1137)
(0.0009952679263837423, 0.1846)
(0.0015773933612004826, 0.246)
(0.0025, 0.3112)
(0.003962232981152785, 0.3683)
(0.0062797160787739495, 0.3984)
(0.009952679263837432, 0.432)
(0.015773933612004826, 0.4578)
(0.025, 0.4804)
(0.03962232981152785, 0.4896)
(0.06279716078773949, 0.4889)
(0.09952679263837433, 0.5064)
(0.15773933612004823, 0.5021)
(0.25, 0.5075)
(0.39622329811527834, 0.4978)
(0.6279716078773949, 0.5027)
(0.9952679263837434, 0.5069)
(1.5773933612004833, 0.5083)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(2.5e-05, 0.0789)
(3.9622329811527855e-05, 0.0769)
(6.279716078773956e-05, 0.0746)
(9.952679263837424e-05, 0.0785)
(0.00015773933612004825, 0.083)
(0.00025, 0.0923)
(0.0003962232981152785, 0.1015)
(0.0006279716078773956, 0.1117)
(0.0009952679263837423, 0.1336)
(0.0015773933612004826, 0.1707)
(0.0025, 0.2066)
(0.003962232981152785, 0.2597)
(0.0062797160787739495, 0.307)
(0.009952679263837432, 0.3606)
(0.015773933612004826, 0.4161)
(0.025, 0.4513)
(0.03962232981152785, 0.4839)
(0.06279716078773949, 0.486)
(0.09952679263837433, 0.4893)
(0.15773933612004823, 0.4981)
(0.25, 0.5013)
(0.39622329811527834, 0.4999)
(0.6279716078773949, 0.4932)
(0.9952679263837434, 0.5077)
(1.5773933612004833, 0.5006)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(2.5e-05, 0.001)
(3.9622329811527855e-05, 0.0009)
(6.279716078773956e-05, 0.0029)
(9.952679263837424e-05, 0.0056)
(0.00015773933612004825, 0.0096)
(0.00025, 0.0146)
(0.0003962232981152785, 0.0302)
(0.0006279716078773956, 0.0518)
(0.0009952679263837423, 0.085)
(0.0015773933612004826, 0.133)
(0.0025, 0.1882)
(0.003962232981152785, 0.2436)
(0.0062797160787739495, 0.3007)
(0.009952679263837432, 0.358)
(0.015773933612004826, 0.4161)
(0.025, 0.4487)
(0.03962232981152785, 0.4845)
(0.06279716078773949, 0.4859)
(0.09952679263837433, 0.4902)
(0.15773933612004823, 0.498)
(0.25, 0.5016)
(0.39622329811527834, 0.5)
(0.6279716078773949, 0.4933)
(0.9952679263837434, 0.5078)
(1.5773933612004833, 0.5006)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/JointDistributionENMI.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image};
% \node[rotate=90] at (-0.375,1) {Image $a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};

% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {3};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};

% Pair
\node (pair2) at (2.5, 2) {(2, 3)};
\node (pair1) at (2.5, 1.5) {(1, 3)};
\node (pair0) at (2.5, 1.0) {(0, 3)};
\draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

\draw[->, line width=0.75] (1.6,1.5) -- (2.125,2.0);
\draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.5);
\draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.0);

% highlight pair
\draw[blue] (1.25, 1.5) circle (0.22);
\draw[blue] (1.25, 3.5) circle (0.22);

% Enhanced Joint Distribution (candidate in y, observation in x)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}
\node (JD) at (5.5, 3.375) {Joint Distribution};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$A$};
\draw (7.125, 2.25) node[anchor=north] {$B$};

% add pair to enhanced joint distribution
\draw[fill=lightgray] (4.5, 2.5) rectangle (5, 3);
\draw[fill=gray] (5, 2.5) rectangle (5.5, 3);
\draw[fill=lightgray] (5.5, 2.5) rectangle (6, 3);

% Pairs
\draw[->, line width=0.75] (2.875, 2) to [out=0,in=-120] (4.7, 2.375);
\draw[->, line width=0.75] (2.875, 1.5) to [out=0,in=-120] (5.2, 2.375);
\draw[->, line width=0.75] (2.875, 1) to [out=0,in=-120] (5.7, 2.375);
\node[anchor=south] at (3.25, 2) {\scriptsize $+0.2$};
\node[anchor=south] at (3.25, 1.5) {\scriptsize $+0.6$};
\node[anchor=south] at (3.25, 1) {\scriptsize $+0.2$};

\end{tikzpicture}

==> FiguresJournal/JointDistributionNMI.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image};
% \node[rotate=90] at (-0.375,1) {Image $a$};
% \node at (0.75, 0) {$a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};


% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {3};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};


% Pair
\node (pair) at (2.5, 2) {(1, 3)};
\draw[->, line width=0.75] (1.6,1.5) -- (2.25,1.80);
\draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

% highlight pair
\draw[blue] (1.25, 1.5) circle (0.22);
\draw[blue] (1.25, 3.5) circle (0.22);

% Joint Distribution (camera image in x, map image in y)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}
\node (JD) at (5.5, 3.375) {Joint Distribution};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$A$};
\draw (7.125, 2.25) node[anchor=north] {$B$};

% add pair to joint distribution
\draw[fill=darkgray] (5.0, 2.5) rectangle (5.5, 3);

% \draw[->] (3.5, 2.5) -- (4.4, 2.5);
\draw[->, line width=0.75] (2.875, 2) -- (4.875, 2.75);
\node[anchor=south] at (3.5,2.25) {\scriptsize $+1$};
\end{tikzpicture}

==> FiguresJournal/MI_AR1_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
% xmode=log,
ymin=-0.05, ymax=0.7,
xlabel={Auto correlation $\alpha$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={NMI, ENMI-1D, ENMI-2D},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(0.05, 0.4384)
(0.1, 0.4363)
(0.15000000000000002, 0.4404)
(0.2, 0.4378)
(0.25, 0.4428)
(0.3, 0.4411)
(0.35000000000000003, 0.4458)
(0.4, 0.4379)
(0.45, 0.4419)
(0.5, 0.4422)
(0.55, 0.441)
(0.6000000000000001, 0.4505)
(0.6500000000000001, 0.4436)
(0.7000000000000001, 0.459)
(0.7500000000000001, 0.4633)
(0.8, 0.4562)
(0.8500000000000001, 0.4651)
(0.9000000000000001, 0.461)
(0.95, 0.4723)
(0.96, 0.471)
(0.97, 0.4731)
(0.98, 0.4773)
(0.99, 0.4909)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(0.05, 0.2329)
(0.1, 0.2342)
(0.15000000000000002, 0.2372)
(0.2, 0.2416)
(0.25, 0.2384)
(0.3, 0.2395)
(0.35000000000000003, 0.2431)
(0.4, 0.2439)
(0.45, 0.2511)
(0.5, 0.2533)
(0.55, 0.2645)
(0.6000000000000001, 0.2675)
(0.6500000000000001, 0.2698)
(0.7000000000000001, 0.2937)
(0.7500000000000001, 0.3077)
(0.8, 0.3086)
(0.8500000000000001, 0.3319)
(0.9000000000000001, 0.3417)
(0.95, 0.3668)
(0.96, 0.382)
(0.97, 0.4012)
(0.98, 0.4072)
(0.99, 0.4519)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(0.05, 0.1323)
(0.1, 0.1346)
(0.15000000000000002, 0.1335)
(0.2, 0.1372)
(0.25, 0.1382)
(0.3, 0.1376)
(0.35000000000000003, 0.1439)
(0.4, 0.1481)
(0.45, 0.152)
(0.5, 0.155)
(0.55, 0.1614)
(0.6000000000000001, 0.1734)
(0.6500000000000001, 0.1749)
(0.7000000000000001, 0.2023)
(0.7500000000000001, 0.2162)
(0.8, 0.2145)
(0.8500000000000001, 0.2447)
(0.9000000000000001, 0.2615)
(0.95, 0.3063)
(0.96, 0.3194)
(0.97, 0.3421)
(0.98, 0.3602)
(0.99, 0.4096)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/MI_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.6,
xlabel={Noise Spectral Density $(N_0)$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\NMI$, $\ENMI$, $\DENMI$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(2.5e-07, 0.0571)
(3.9622329811527857e-07, 0.0592)
(6.279716078773956e-07, 0.0642)
(9.952679263837423e-07, 0.0611)
(1.5773933612004824e-06, 0.0591)
(2.5e-06, 0.0613)
(3.962232981152785e-06, 0.0706)
(6.2797160787739555e-06, 0.0753)
(9.952679263837422e-06, 0.0848)
(1.5773933612004823e-05, 0.1062)
(2.5e-05, 0.1311)
(3.9622329811527855e-05, 0.1598)
(6.279716078773956e-05, 0.2035)
(9.952679263837424e-05, 0.2527)
(0.00015773933612004825, 0.3094)
(0.00025, 0.3568)
(0.0003962232981152785, 0.3899)
(0.0006279716078773956, 0.4229)
(0.0009952679263837423, 0.4547)
(0.0015773933612004826, 0.4732)
(0.0025, 0.4795)
(0.003962232981152785, 0.4928)
(0.0062797160787739495, 0.4921)
(0.009952679263837432, 0.4957)
(0.015773933612004826, 0.5011)
(0.025, 0.491)
(0.03962232981152785, 0.5)
(0.06279716078773949, 0.5063)
(0.09952679263837433, 0.4983)
(0.15773933612004823, 0.4995)
(0.25, 0.5032)
(0.39622329811527834, 0.501)
(0.6279716078773949, 0.5024)
(0.9952679263837434, 0.4966)
(1.5773933612004833, 0.4998)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(2.5e-07, 0.1259)
(3.9622329811527857e-07, 0.0793)
(6.279716078773956e-07, 0.0435)
(9.952679263837423e-07, 0.0202)
(1.5773933612004824e-06, 0.0073)
(2.5e-06, 0.0022)
(3.962232981152785e-06, 0.0005)
(6.2797160787739555e-06, 0.0001)
(9.952679263837422e-06, 0.0002)
(1.5773933612004823e-05, 0.0)
(2.5e-05, 0.0002)
(3.9622329811527855e-05, 0.0005)
(6.279716078773956e-05, 0.0008)
(9.952679263837424e-05, 0.0052)
(0.00015773933612004825, 0.0174)
(0.00025, 0.0451)
(0.0003962232981152785, 0.1063)
(0.0006279716078773956, 0.1855)
(0.0009952679263837423, 0.2746)
(0.0015773933612004826, 0.3505)
(0.0025, 0.4042)
(0.003962232981152785, 0.4406)
(0.0062797160787739495, 0.4645)
(0.009952679263837432, 0.4833)
(0.015773933612004826, 0.4856)
(0.025, 0.4833)
(0.03962232981152785, 0.4903)
(0.06279716078773949, 0.5025)
(0.09952679263837433, 0.4998)
(0.15773933612004823, 0.4982)
(0.25, 0.5042)
(0.39622329811527834, 0.5008)
(0.6279716078773949, 0.5088)
(0.9952679263837434, 0.4979)
(1.5773933612004833, 0.506)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(2.5e-07, 0.0)
(3.9622329811527857e-07, 0.0)
(6.279716078773956e-07, 0.0)
(9.952679263837423e-07, 0.0)
(1.5773933612004824e-06, 0.0)
(2.5e-06, 0.0)
(3.962232981152785e-06, 0.0)
(6.2797160787739555e-06, 0.0)
(9.952679263837422e-06, 0.0)
(1.5773933612004823e-05, 0.0)
(2.5e-05, 0.0)
(3.9622329811527855e-05, 0.0)
(6.279716078773956e-05, 0.0)
(9.952679263837424e-05, 0.0002)
(0.00015773933612004825, 0.0014)
(0.00025, 0.0068)
(0.0003962232981152785, 0.0347)
(0.0006279716078773956, 0.0882)
(0.0009952679263837423, 0.1703)
(0.0015773933612004826, 0.2708)
(0.0025, 0.3432)
(0.003962232981152785, 0.3998)
(0.0062797160787739495, 0.4361)
(0.009952679263837432, 0.4657)
(0.015773933612004826, 0.4831)
(0.025, 0.4853)
(0.03962232981152785, 0.492)
(0.06279716078773949, 0.4979)
(0.09952679263837433, 0.5033)
(0.15773933612004823, 0.4964)
(0.25, 0.5058)
(0.39622329811527834, 0.4996)
(0.6279716078773949, 0.5104)
(0.9952679263837434, 0.4991)
(1.5773933612004833, 0.5025)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/ML_noisy.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.55,
xlabel={Noise Spectral Density $(N_0)$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$\SIP$, $\GIP$, $\EGIP$},
legend style={nodes=right},
legend pos=north west]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(2.5e-05, 0.027466666666666667)
(3.9622329811527855e-05, 0.0314)
(6.279716078773956e-05, 0.032)
(9.952679263837424e-05, 0.034666666666666665)
(0.00015773933612004825, 0.0396)
(0.00025, 0.0474)
(0.0003962232981152785, 0.06146666666666667)
(0.0006279716078773956, 0.08286666666666667)
(0.0009952679263837423, 0.10953333333333333)
(0.0015773933612004826, 0.15033333333333335)
(0.0025, 0.2074)
(0.003962232981152785, 0.26226666666666665)
(0.0062797160787739495, 0.3114)
(0.009952679263837432, 0.3556)
(0.015773933612004826, 0.3957333333333333)
(0.025, 0.42693333333333333)
(0.03962232981152785, 0.44993333333333335)
(0.06279716078773949, 0.46)
(0.09952679263837433, 0.47806666666666664)
(0.15773933612004823, 0.4861333333333333)
(0.25, 0.49766666666666665)
(0.39622329811527834, 0.5006666666666667)
(0.6279716078773949, 0.5087333333333334)
(0.9952679263837434, 0.4942)
(1.5773933612004833, 0.49593333333333334)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(2.5e-05, 0.23286666666666667)
(3.9622329811527855e-05, 0.2398)
(6.279716078773956e-05, 0.231)
(9.952679263837424e-05, 0.2424)
(0.00015773933612004825, 0.24506666666666665)
(0.00025, 0.2448)
(0.0003962232981152785, 0.2462)
(0.0006279716078773956, 0.24366666666666667)
(0.0009952679263837423, 0.2478)
(0.0015773933612004826, 0.24906666666666666)
(0.0025, 0.2538)
(0.003962232981152785, 0.2684666666666667)
(0.0062797160787739495, 0.2859333333333333)
(0.009952679263837432, 0.2995333333333333)
(0.015773933612004826, 0.33226666666666665)
(0.025, 0.3576)
(0.03962232981152785, 0.3864)
(0.06279716078773949, 0.41473333333333334)
(0.09952679263837433, 0.4494)
(0.15773933612004823, 0.465)
(0.25, 0.4742)
(0.39622329811527834, 0.49246666666666666)
(0.6279716078773949, 0.5014666666666666)
(0.9952679263837434, 0.5012666666666666)
(1.5773933612004833, 0.4958)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(2.5e-05, 0.026866666666666667)
(3.9622329811527855e-05, 0.031066666666666666)
(6.279716078773956e-05, 0.03153333333333333)
(9.952679263837424e-05, 0.033933333333333336)
(0.00015773933612004825, 0.03866666666666667)
(0.00025, 0.04633333333333333)
(0.0003962232981152785, 0.0574)
(0.0006279716078773956, 0.0716)
(0.0009952679263837423, 0.09386666666666667)
(0.0015773933612004826, 0.11606666666666667)
(0.0025, 0.15493333333333334)
(0.003962232981152785, 0.19386666666666666)
(0.0062797160787739495, 0.2322)
(0.009952679263837432, 0.2660666666666667)
(0.015773933612004826, 0.311)
(0.025, 0.35013333333333335)
(0.03962232981152785, 0.38433333333333336)
(0.06279716078773949, 0.41226666666666667)
(0.09952679263837433, 0.4507333333333333)
(0.15773933612004823, 0.4659333333333333)
(0.25, 0.473)
(0.39622329811527834, 0.49193333333333333)
(0.6279716078773949, 0.5015333333333334)
(0.9952679263837434, 0.5006)
(1.5773933612004833, 0.49606666666666666)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/ML_results.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
% xmode=log,
ymin=-0.05, ymax=0.6,
xlabel={Amplitude, $a$},
ylabel={Probability of Misclassification},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={SIP, GIP-1D, GIP-2D},
legend style={nodes=right},
legend pos=north east]

\addplot [color=black, dotted, line width=1.5pt]
coordinates{
(0.1, 0.49133333333333334)
(0.2, 0.49366666666666664)
(0.30000000000000004, 0.4978666666666667)
(0.4, 0.49133333333333334)
(0.5, 0.4876666666666667)
(0.6, 0.4852666666666667)
(0.7000000000000001, 0.47526666666666667)
(0.8, 0.46166666666666667)
(0.9, 0.4554)
(1.0, 0.44726666666666665)
(1.1, 0.44466666666666665)
(1.2000000000000002, 0.41946666666666665)
(1.3000000000000003, 0.4168)
(1.4000000000000001, 0.3984666666666667)
(1.5000000000000002, 0.3958)
(1.6, 0.37246666666666667)
(1.7000000000000002, 0.36746666666666666)
(1.8000000000000003, 0.3402)
(1.9000000000000001, 0.33766666666666667)
(2.0, 0.3208)
(2.1, 0.30693333333333334)
(2.2, 0.2939333333333333)
(2.3000000000000003, 0.28)
(2.4000000000000004, 0.2653333333333333)
(2.5000000000000004, 0.2482)
(2.6, 0.24046666666666666)
(2.7, 0.22293333333333334)
(2.8000000000000003, 0.20806666666666668)
(2.9000000000000004, 0.20266666666666666)
(3.0000000000000004, 0.18393333333333334)
(3.1, 0.174)
(3.2, 0.16826666666666668)
(3.3000000000000003, 0.1558)
(3.4000000000000004, 0.1438)
(3.5000000000000004, 0.13313333333333333)
(3.6, 0.12333333333333334)
(3.7, 0.11046666666666667)
(3.8000000000000003, 0.10253333333333334)
(3.9000000000000004, 0.09413333333333333)
(4.0, 0.08746666666666666)
(4.1, 0.07993333333333333)
(4.2, 0.07673333333333333)
(4.3, 0.06686666666666667)
(4.3999999999999995, 0.06366666666666666)
(4.5, 0.057866666666666663)
(4.6, 0.056666666666666664)
(4.7, 0.0488)
(4.8, 0.04473333333333333)
(4.9, 0.039266666666666665)
(5.0, 0.0352)
(5.1, 0.03286666666666667)
(5.2, 0.028)
(5.3, 0.027333333333333334)
(5.4, 0.026466666666666666)
(5.5, 0.021666666666666667)
(5.6, 0.019133333333333332)
(5.7, 0.017333333333333333)
(5.8, 0.015666666666666666)
(5.9, 0.011133333333333334)
(6.0, 0.012133333333333333)
(6.1, 0.009466666666666667)
(6.2, 0.010333333333333333)
(6.3, 0.008066666666666666)
(6.4, 0.007333333333333333)
(6.5, 0.005066666666666666)
(6.6, 0.005533333333333334)
(6.7, 0.0048)
(6.8, 0.005733333333333333)
(6.9, 0.0034666666666666665)
(7.0, 0.0037333333333333333)
(7.1, 0.0031333333333333335)
(7.2, 0.0020666666666666667)
(7.3, 0.0023333333333333335)
(7.4, 0.0023333333333333335)
(7.5, 0.0017333333333333333)
(7.6, 0.0018666666666666666)
(7.7, 0.0011333333333333334)
(7.8, 0.0008666666666666666)
(7.9, 0.0012)
(8.0, 0.0009333333333333333)
(8.1, 0.0006666666666666666)
(8.2, 0.00046666666666666666)
(8.3, 0.00046666666666666666)
(8.4, 0.0004)
(8.5, 0.00046666666666666666)
(8.6, 0.0002)
(8.7, 0.00046666666666666666)
(8.8, 0.00013333333333333334)
(8.9, 0.00013333333333333334)
(9.0, 0.0002)
(9.1, 0.0003333333333333333)
(9.2, 0.00013333333333333334)
(9.3, 0.00013333333333333334)
(9.4, 0.00013333333333333334)
(9.5, 0.00013333333333333334)
(9.6, 6.666666666666667e-05)
(9.700000000000001, 0.0002)
(9.8, 0.00013333333333333334)
(9.9, 0.0)
};
\addplot[color=black, densely dashed, line width=2.5pt]
coordinates{
(0.1, 0.4962666666666667)
(0.2, 0.49693333333333334)
(0.30000000000000004, 0.4912666666666667)
(0.4, 0.4905333333333333)
(0.5, 0.48306666666666664)
(0.6, 0.4729333333333333)
(0.7000000000000001, 0.4676)
(0.8, 0.45586666666666664)
(0.9, 0.44093333333333334)
(1.0, 0.43533333333333335)
(1.1, 0.4176)
(1.2000000000000002, 0.40573333333333333)
(1.3000000000000003, 0.3906)
(1.4000000000000001, 0.3756)
(1.5000000000000002, 0.3642666666666667)
(1.6, 0.3374)
(1.7000000000000002, 0.3181333333333333)
(1.8000000000000003, 0.31093333333333334)
(1.9000000000000001, 0.2955333333333333)
(2.0, 0.2796)
(2.1, 0.26)
(2.2, 0.24813333333333334)
(2.3000000000000003, 0.23693333333333333)
(2.4000000000000004, 0.2128)
(2.5000000000000004, 0.2012)
(2.6, 0.19013333333333332)
(2.7, 0.1738)
(2.8000000000000003, 0.16846666666666665)
(2.9000000000000004, 0.1526)
(3.0000000000000004, 0.1336)
(3.1, 0.12873333333333334)
(3.2, 0.12033333333333333)
(3.3000000000000003, 0.1088)
(3.4000000000000004, 0.09733333333333333)
(3.5000000000000004, 0.09273333333333333)
(3.6, 0.08193333333333333)
(3.7, 0.0762)
(3.8000000000000003, 0.06413333333333333)
(3.9000000000000004, 0.06246666666666666)
(4.0, 0.056466666666666665)
(4.1, 0.053)
(4.2, 0.047733333333333336)
(4.3, 0.044066666666666664)
(4.3999999999999995, 0.0354)
(4.5, 0.03286666666666667)
(4.6, 0.030666666666666665)
(4.7, 0.026333333333333334)
(4.8, 0.025866666666666666)
(4.9, 0.021066666666666668)
(5.0, 0.019733333333333332)
(5.1, 0.017133333333333334)
(5.2, 0.0172)
(5.3, 0.013)
(5.4, 0.011666666666666667)
(5.5, 0.011866666666666666)
(5.6, 0.0108)
(5.7, 0.010333333333333333)
(5.8, 0.008466666666666667)
(5.9, 0.0078)
(6.0, 0.0076)
(6.1, 0.005733333333333333)
(6.2, 0.0048)
(6.3, 0.004866666666666667)
(6.4, 0.0037333333333333333)
(6.5, 0.003)
(6.6, 0.0038)
(6.7, 0.0030666666666666668)
(6.8, 0.0027333333333333333)
(6.9, 0.0019333333333333333)
(7.0, 0.0017333333333333333)
(7.1, 0.0014)
(7.2, 0.0013333333333333333)
(7.3, 0.0018)
(7.4, 0.0014666666666666667)
(7.5, 0.0012)
(7.6, 0.0005333333333333334)
(7.7, 0.0009333333333333333)
(7.8, 0.0006666666666666666)
(7.9, 0.00046666666666666666)
(8.0, 0.0005333333333333334)
(8.1, 0.0003333333333333333)
(8.2, 0.0002)
(8.3, 0.0002666666666666667)
(8.4, 0.00046666666666666666)
(8.5, 0.0003333333333333333)
(8.6, 0.0004)
(8.7, 0.00013333333333333334)
(8.8, 0.0002)
(8.9, 0.0002666666666666667)
(9.0, 0.0002)
(9.1, 0.0002)
(9.2, 0.0002)
(9.3, 0.0)
(9.4, 0.0)
(9.5, 0.0002)
(9.6, 6.666666666666667e-05)
(9.700000000000001, 6.666666666666667e-05)
(9.8, 0.0)
(9.9, 6.666666666666667e-05)
};
\addplot[color=black, line width=1.5pt]
coordinates{
(0.1, 0.4935333333333333)
(0.2, 0.49866666666666665)
(0.30000000000000004, 0.4812666666666667)
(0.4, 0.48506666666666665)
(0.5, 0.4764)
(0.6, 0.4634666666666667)
(0.7000000000000001, 0.45286666666666664)
(0.8, 0.441)
(0.9, 0.4251333333333333)
(1.0, 0.40846666666666664)
(1.1, 0.3884666666666667)
(1.2000000000000002, 0.3701333333333333)
(1.3000000000000003, 0.34786666666666666)
(1.4000000000000001, 0.33166666666666667)
(1.5000000000000002, 0.31066666666666665)
(1.6, 0.28673333333333334)
(1.7000000000000002, 0.26513333333333333)
(1.8000000000000003, 0.23986666666666667)
(1.9000000000000001, 0.2266)
(2.0, 0.20906666666666668)
(2.1, 0.18666666666666668)
(2.2, 0.16793333333333332)
(2.3000000000000003, 0.15973333333333334)
(2.4000000000000004, 0.13573333333333334)
(2.5000000000000004, 0.11953333333333334)
(2.6, 0.10466666666666667)
(2.7, 0.09053333333333333)
(2.8000000000000003, 0.0812)
(2.9000000000000004, 0.07166666666666667)
(3.0000000000000004, 0.0568)
(3.1, 0.0542)
(3.2, 0.043666666666666666)
(3.3000000000000003, 0.039)
(3.4000000000000004, 0.032266666666666666)
(3.5000000000000004, 0.0252)
(3.6, 0.0244)
(3.7, 0.016266666666666665)
(3.8000000000000003, 0.013933333333333334)
(3.9000000000000004, 0.013466666666666667)
(4.0, 0.0116)
(4.1, 0.008533333333333334)
(4.2, 0.006666666666666667)
(4.3, 0.006533333333333334)
(4.3999999999999995, 0.0034)
(4.5, 0.004)
(4.6, 0.003)
(4.7, 0.0030666666666666668)
(4.8, 0.0028666666666666667)
(4.9, 0.0014)
(5.0, 0.0012666666666666666)
(5.1, 0.0009333333333333333)
(5.2, 0.001)
(5.3, 0.0006)
(5.4, 0.0002)
(5.5, 0.0005333333333333334)
(5.6, 0.0002666666666666667)
(5.7, 0.0)
(5.8, 0.0002666666666666667)
(5.9, 0.0002666666666666667)
(6.0, 0.0002)
(6.1, 6.666666666666667e-05)
(6.2, 0.0)
(6.3, 0.0)
(6.4, 0.0)
(6.5, 0.0)
(6.6, 6.666666666666667e-05)
(6.7, 0.0)
(6.8, 0.0)
(6.9, 0.0)
(7.0, 0.0)
(7.1, 0.0)
(7.2, 0.0)
(7.3, 0.0)
(7.4, 0.0)
(7.5, 0.0)
(7.6, 0.0)
(7.7, 0.0)
(7.8, 0.0)
(7.9, 0.0)
(8.0, 0.0)
(8.1, 0.0)
(8.2, 0.0)
(8.3, 0.0)
(8.4, 0.0)
(8.5, 0.0)
(8.6, 0.0)
(8.7, 0.0)
(8.8, 0.0)
(8.9, 0.0)
(9.0, 0.0)
(9.1, 0.0)
(9.2, 0.0)
(9.3, 0.0)
(9.4, 0.0)
(9.5, 0.0)
(9.6, 0.0)
(9.700000000000001, 0.0)
(9.8, 0.0)
(9.9, 0.0)
};

\end{axis}
\end{tikzpicture}

==> FiguresJournal/NMI_illustration.tex <==

\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image $\mathbf{Y}$};
% \node[rotate=90] at (-0.375,1) {Image $a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};

% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section $\mathbf{Y}^\ell$};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {2};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};



% Pair
% \node (pair2) at (3.15, 2) {$p_{a_{1,3}}(2) = 0.2$};
\node (pair1) at (3.15, 1.5) {$p_{y_{1,3}}(\mathbf{\textcolor{blue}{1}}) = 1$};
% \node (pair0) at (3.15, 1.0) {$p_{a_{1,3}}(0) = 0.2$};
% \draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

% \draw[->, line width=0.75] (1.6,1.5) -- (2.125,2.0);
\draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.5);
% \draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.0);


% Pair
% \node (pair2) at (3.15, 4) {$p_{a^{\ell}_{1,3}}(3) = 0.1$};
\node (pair2) at (3.15, 3.5) {$p_{y^{\ell}_{1,3}}(\mathbf{\textcolor{blue}{2}}) = 1$};
% \node (pair0) at (3.15, 3.0) {$p_{a^{\ell}_{1,3}}(1) = 0.1$};

% \draw[->, line width=0.75] (1.6,3.5) -- (2.125,4);
\draw[->, line width=0.75] (1.6,3.5) -- (2.125,3.5);
% \draw[->, line width=0.75] (1.6,3.5) -- (2.125,3.0);

% highlight pair
\draw[blue, line width=1.5] (1.25, 1.5) circle (0.22);
\draw[blue, line width=1.5] (1.25, 3.5) circle (0.22);

% Enhanced Joint Distribution (candidate in y, observation in x)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}

\node (value) at (3.25, -0.25) {$\hat{p}(\mathbf{\textcolor{blue}{1, 2}}) \mathrel{+}= 1$};

\node (J) at (5.5, 3.8) {Distribution};
\node (D) at (5.5, 3.375) {$\hat{p}_{(\mathbf{Y}, \mathbf{Y}^\ell)}$};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$\mathbf{Y}$};
\draw (7.125, 2.25) node[anchor=north] {$\mathbf{Y}^\ell$};

% add pair to enhanced joint distribution


\draw[fill=black] (5, 2.5) rectangle (5.5, 2);

% \draw[fill=gray] (4.5, 2.5) rectangle (5, 2);
% \draw[fill=gray] (5.5, 2.5) rectangle (6, 2);
% \draw[fill=gray] (5.0, 2.5) rectangle (5.5, 3);
% \draw[fill=gray] (5.0, 1.5) rectangle (5.5, 2);

% \draw[fill=lightgray] (5.5, 3) rectangle (6, 2.5);
% \draw[fill=lightgray] (5.5, 2) rectangle (6, 1.5);
% \draw[fill=lightgray] (4.5, 3) rectangle (5, 2.5);
% \draw[fill=lightgray] (4.5, 2) rectangle (5, 1.5);


% Pairs
% \draw[->, line width=0.75] (2.875, 2) to [out=0,in=-120] (4.7, 2.375);
% \draw[->, line width=0.75] (2.875, 1.5) to [out=0,in=-120] (5.2, 2.375);
% \draw[->, line width=0.75] (2.875, 1) to [out=0,in=-120] (5.7, 2.375);
% \node[anchor=south] at (3.25, 2) {\scriptsize $+0.2$};
% \node[anchor=south] at (3.25, 1.5) {\scriptsize $+0.6$};
% \node[anchor=south] at (3.25, 1) {\scriptsize $+0.2$};

\end{tikzpicture}


==> FiguresJournal/RoadCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-30}

% planar road \bar{y}
\draw[->, darkgray] (-1.5, -1.5) -- (6, -1.5) node[anchor=north] {$\bar{y}$}
node[anchor=west, above, yshift=1mm] {Planar road} ;

% height line
\draw[<->, line width=0.75] (5, -0.1) -- (5, -1.4) node[midway,left] {$h$};

% theta arc
\draw[dotted, line width=0.75] (1, 0) arc (0:\mytheta:1);
\node[text=black] at (1.15, -0.2) {$\theta$} ;

% vertical drop line \bar{x}
\draw[dashed, line width=0.75] (0, 0) -- (0, -1.5);
\draw[fill=white] (0, -1.5) circle (1.2mm) node[anchor=north, yshift=-1mm] {$\bar{x}$};
\draw (-0.12,-1.5) -- (0.12,-1.5);
\draw (0, -1.5-0.12) -- (0, -1.5+0.12);
\node at (4.5, -1.825) {$(x,y,z)$};


% horizon line
\draw[dashed, ->, line width=0.75] (0, 0) -- (5.75, 0) node[midway, above] {Horizon} ;

% pinhole camera
\draw[rotate around={\mytheta:(0, 0)}] (-0.4, -0.3) rectangle (0, 0.3);
\node[rotate={90+\mytheta}] at (-0.55, 0.35) {Camera};

% physical coordinate system

\draw[gray,dotted,-] (-0.39, 0.13) -- (4.5,-1.5);
\draw[draw=gray,fill=gray] (4.5,-1.5) circle [radius=1.25pt];
\draw[draw=gray,fill=gray] (-0.39, 0.13) circle [radius=0.75pt];
% phi arc
% \draw[dotted, gray, line width=0.75] (1.8, -0.6) arc (-12.57:80.43:1.9);
\draw[dotted, gray, line width=0.75] (1.732, -1) arc (\mytheta:-17.43:2);
\node[text=black, gray] at (2.1,-0.95) {$\phi$} ;

% y axes
\draw[->] (0, 0) -- (\mytheta+90:1.25); % node[anchor=west, yshift=-1mm] {$y$};
\draw[-] (0, 0) -- (\mytheta-90:2.2);
\draw[->] (0, 0) -- (\mytheta:3.5); % node[anchor=west] {$z$};
\draw[fill=white] (0,0) circle (1.2mm); % node[anchor=east, xshift=-0.5mm] {$x$};
\draw (-0.12,0) -- (0.12,0);
\draw (0,-0.12) -- (0,0.12);

\end{tikzpicture}

==> FiguresJournal/RoadSim.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

%\foreach \z in {1,2,3,4,5} {
%  \foreach \x in {-2,-1,0,1,2} {
%    \draw (\x, 1) -- (\x, 5);
%    \draw[dashed] (\x, 5) -- (\x, 5.5);
%    \draw (-2, \z) -- (2, \z);
%  }
%}

% fill in squares (L->R) to mimic sample image
% row 1
\draw[fill=darkgray] (-0.75, 0) rectangle (-0.25, 0.5);
\draw[fill=darkgray] (0.25, 0) rectangle (0.75, 0.5);
\draw[fill=darkgray] (0.75, 0) rectangle (1.25, 0.5);
% row 2
\draw[fill=darkgray] (-1.25, 0.5) rectangle (-0.75, 1);
\draw[fill=darkgray] (-0.25, 0.5) rectangle (0.25, 1);
\draw[fill=darkgray] (0.25, 0.5) rectangle (0.75, 1);
% row 3
\draw[fill=darkgray] (-0.25, 1) rectangle (0.25, 1.5);
\draw[fill=darkgray] (0.75, 1) rectangle (1.25, 1.5);
\draw[fill=darkgray] (1.25, 1) rectangle (1.75, 1.5);
% row 4
\draw[fill=darkgray] (-1.75, 1.5) rectangle (-1.25, 2);
\draw[fill=darkgray] (-0.75, 1.5) rectangle (-0.25, 2);
\draw[fill=darkgray] (-0.25, 1.5) rectangle (0.25, 2);
\draw[fill=darkgray] (1.25, 1.5) rectangle (1.75, 2);
% row 5
\draw[fill=darkgray] (-1.75, 2) rectangle (1.75, 2.5);
% row 6
\draw[fill=darkgray] (-2.25, 2.5) rectangle (-1.75, 3);
\draw[fill=darkgray] (-1.25, 2.5) rectangle (-0.75, 3);
\draw[fill=darkgray] (-0.25, 2.5) rectangle (2.25, 3);
% row 7
\draw[fill=darkgray] (-0.25, 3) rectangle (1.25, 3.5);
% row 8
\draw[fill=darkgray] (-1.75, 3.5) rectangle (-1.25, 4);
\draw[fill=darkgray] (-0.25, 3.5) rectangle (1.25, 4);
\draw[fill=darkgray] (1.75, 3.5) rectangle (3.25, 4);

\foreach \x in {-1.25,-0.75,-0.25,0.25,0.75,1.25} {
  \draw (\x, 0) -- (\x, 4);
}

\foreach \z in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
  \draw (-1.25, \z) -- (1.25, \z);
}

% vertical lines
\draw (-1.75, 1) -- (-1.75, 4);
\draw (1.75, 1) -- (1.75, 4);
\draw (-2.25, 2) -- (-2.25, 4);
\draw (2.25, 2) -- (2.25, 4);
\draw (-2.75, 3) -- (-2.75, 4);
\draw (2.75, 3) -- (2.75, 4);
\draw (-3.25, 3.5) -- (-3.25, 4);
\draw (3.25, 3.5) -- (3.25, 4);

% horizontal lines
\draw (-1.75, 1) -- (1.75, 1);
\draw (-1.75, 1.5) -- (1.75, 1.5);
\draw (-2.25, 2) -- (2.25, 2);
\draw (-2.25, 2.5) -- (2.25, 2.5);
\draw (-2.75, 3) -- (2.75, 3);
\draw (-3.25, 3.5) -- (3.25, 3.5);
\draw (-3.25, 4) -- (3.25, 4);

\end{tikzpicture}

==> FiguresJournal/SimulationResultsENMI.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.6,
xlabel={Power Spectral Density, $N_0$},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={NMI, ENMI},
legend style={nodes=right},
legend pos=north west]

\addplot [color=blue, densely dashed, line width=1.5pt]
coordinates{
(0.0002,0.0)
(0.0004,0.0)
(0.0006,0.0)
(0.0008,0.0)
(0.001,0.0)
(0.002,0.0048)
(0.003,0.032)
(0.004,0.072)
(0.005,0.0992)
(0.006,0.1248)
(0.007,0.1668)
(0.008,0.1984)
(0.009,0.2354)
(0.01,0.2479)
(0.011,0.2703)
(0.012,0.2827)
(0.013,0.2874)
(0.014,0.2974)
(0.015,0.3152)
(0.016,0.328)
(0.017,0.3248)
(0.018,0.3485)
(0.019,0.3405)
(0.02,0.351)
(0.021,0.3646)
(0.022,0.3765)
(0.023,0.3694)
(0.024,0.364)
(0.025,0.3736)
(0.026,0.4039)
(0.027,0.3964)
(0.028,0.3808)
(0.029,0.3846)
(0.03,0.3935)
(0.031,0.4221)
(0.032,0.441)
(0.033,0.4232)
(0.034,0.4433)
(0.035,0.4529)
(0.036,0.4535)
(0.037,0.4268)
(0.038,0.4426)
(0.039,0.427)
(0.04,0.4251)
(0.041,0.4538)
(0.042,0.4376)
(0.043,0.4631)
(0.044,0.4485)
(0.045,0.4531)
(0.046,0.4688)
(0.047,0.4697)
(0.048,0.4614)
(0.049,0.4691)
(0.05,0.4691)
(0.052,0.4387)
(0.054,0.4589)
(0.056,0.4756)
(0.058,0.473)
(0.06,0.4922)
(0.062,0.4845)
(0.064,0.468)
(0.066,0.4663)
(0.068,0.4806)
(0.07,0.4573)
(0.072,0.4824)
(0.074,0.4679)
(0.076,0.4788)
(0.078,0.4628)
(0.08,0.4899)
(0.082,0.4655)
(0.084,0.4589)
(0.086,0.4612)
(0.088,0.4672)
(0.09,0.4705)
(0.092,0.4833)
(0.094,0.4656)
(0.096,0.4831)
(0.098,0.4713)
(0.1,0.4907)
(0.105,0.4873)
(0.11,0.4574)
(0.115,0.4625)
(0.12,0.4846)
(0.125,0.4638)
(0.13,0.4813)
(0.135,0.4815)
(0.14,0.4787)
(0.145,0.4856)
(0.15,0.4983)
(0.155,0.4745)
(0.16,0.4807)
(0.165,0.495)
(0.17,0.498)
(0.175,0.5183)
(0.18,0.5037)
(0.185,0.5137)
(0.19,0.5168)
(0.195,0.5239)
(0.2,0.5062)
(0.21,0.5041)
(0.22,0.5019)
(0.23,0.4913)
(0.24,0.4977)
(0.25,0.5105)
(0.26,0.5219)
(0.27,0.5214)
(0.28,0.5103)
(0.29,0.5011)
(0.3,0.5055)
(0.31,0.5088)
(0.32,0.4942)
(0.33,0.481)
(0.34,0.4702)
(0.35,0.4864)
(0.36,0.5037)
(0.37,0.4916)
(0.38,0.5012)
(0.39,0.4847)
(0.4,0.4881)
(0.41,0.5007)
(0.42,0.4921)
(0.43,0.5247)
(0.44,0.5012)
(0.45,0.5109)
(0.46,0.4818)
(0.47,0.4848)
(0.48,0.4851)
(0.49,0.4883)
(0.5,0.4883)
(0.55,0.4895)
(0.6,0.4976)
(0.65,0.5038)
(0.7,0.5078)
(0.75,0.4959)
(0.8,0.485)
(0.85,0.5069)
(0.9,0.5214)
(0.95,0.5106)
(1.0,0.5139)
(1.5,0.4962)
(2.0,0.5105)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(0.0002,0.0)
(0.0004,0.0)
(0.0006,0.0)
(0.0008,0.0)
(0.001,0.0)
(0.002,0.0)
(0.003,0.0)
(0.004,0.0)
(0.005,0.0)
(0.006,0.0)
(0.007,0.0)
(0.008,0.0016)
(0.009,0.0032)
(0.01,0.0048)
(0.011,0.008)
(0.012,0.0095)
(0.013,0.0143)
(0.014,0.0175)
(0.015,0.0208)
(0.016,0.024)
(0.017,0.0288)
(0.018,0.0384)
(0.019,0.0479)
(0.02,0.0576)
(0.021,0.0639)
(0.022,0.0752)
(0.023,0.08)
(0.024,0.0848)
(0.025,0.096)
(0.026,0.1055)
(0.027,0.1088)
(0.028,0.1088)
(0.029,0.1276)
(0.03,0.1341)
(0.031,0.1388)
(0.032,0.142)
(0.033,0.1455)
(0.034,0.1581)
(0.035,0.1726)
(0.036,0.174)
(0.037,0.179)
(0.038,0.1837)
(0.039,0.195)
(0.04,0.2)
(0.041,0.2)
(0.042,0.2001)
(0.043,0.2063)
(0.044,0.2175)
(0.045,0.2238)
(0.046,0.2206)
(0.047,0.2256)
(0.048,0.2239)
(0.049,0.2353)
(0.05,0.2401)
(0.052,0.245)
(0.054,0.255)
(0.056,0.2597)
(0.058,0.263)
(0.06,0.2693)
(0.062,0.276)
(0.064,0.2832)
(0.066,0.2783)
(0.068,0.2896)
(0.07,0.2895)
(0.072,0.3023)
(0.074,0.3072)
(0.076,0.3056)
(0.078,0.3103)
(0.08,0.3136)
(0.082,0.3157)
(0.084,0.3269)
(0.086,0.3302)
(0.088,0.3232)
(0.09,0.3248)
(0.092,0.3408)
(0.094,0.3439)
(0.096,0.3453)
(0.098,0.3485)
(0.1,0.3486)
(0.105,0.3489)
(0.11,0.3679)
(0.115,0.3761)
(0.12,0.3715)
(0.125,0.3767)
(0.13,0.3895)
(0.135,0.3989)
(0.14,0.4039)
(0.145,0.4004)
(0.15,0.4201)
(0.155,0.4215)
(0.16,0.4201)
(0.165,0.4249)
(0.17,0.4375)
(0.175,0.4364)
(0.18,0.4477)
(0.185,0.4557)
(0.19,0.4606)
(0.195,0.4555)
(0.2,0.4494)
(0.21,0.4558)
(0.22,0.4687)
(0.23,0.4685)
(0.24,0.4573)
(0.25,0.4719)
(0.26,0.4666)
(0.27,0.4704)
(0.28,0.4654)
(0.29,0.475)
(0.3,0.4745)
(0.31,0.4714)
(0.32,0.4683)
(0.33,0.471)
(0.34,0.4727)
(0.35,0.4649)
(0.36,0.4673)
(0.37,0.4579)
(0.38,0.465)
(0.39,0.4709)
(0.4,0.4728)
(0.41,0.4778)
(0.42,0.4791)
(0.43,0.4823)
(0.44,0.4857)
(0.45,0.4825)
(0.46,0.4842)
(0.47,0.4793)
(0.48,0.4919)
(0.49,0.4872)
(0.5,0.4921)
(0.55,0.486)
(0.6,0.5063)
(0.65,0.4836)
(0.7,0.5015)
(0.75,0.4889)
(0.8,0.4839)
(0.85,0.4892)
(0.9,0.495)
(0.95,0.4985)
(1.0,0.5128)
(1.5,0.4847)
(2.0,0.4904)
};

\end{axis}
\end{tikzpicture}
